Comparison-Based Indexing From First Principles

Basic assumptions about comparison-based indexing are laid down and a general design space is derived from these. An index structure spanning this design space (the sprawl) is described, along with an associated family of partitioning predicates, or regions (the ambits), as well as algorithms for search and, to some extent, construction. The sprawl of ambits forms a unification and generalization of current indexing methods, and a jumping-off point for future designs.

==> egglipsedefs.tex <==
\def\fa{(-0.5,0.0)}
\def\fb{(0.0,0.0)}
\def\fc{(1.5,0.0)}
\def\q{(2.3,2.0)}
\def\u{(-0.2,0.9)}
\def\s{0.7}
\def\r{4.5}
\def\ssc{0.7}
\def\rsc{1.5}
\def\qq{(43.9641167889617:2.8809820534988284)}
\def\uu{(114.40541665394355:1.2647253833156455)}


==> ellipsedefs.tex <==
\def\Qx{0.2}
\def\Qy{1.45}
\def\s{0.45}
\def\pax{-1.1}
\def\pay{0.2}
\def\pbx{1.1}
\def\pby{-0.2}
\def\roverwa{2.057142857142857}
\def\normalangle{35.537677791974374}
\def\roverwb{2.88}
\def\ux{0.17118453815370843}
\def\uy{-0.35}


==> hulldefs.tex <==
\def\pax{0.0}
\def\pay{1.118}
\def\pbx{0.0}
\def\pby{-1.118}
\def\pdist{2.236}
\def\sides{5}

